Integration of Carrier Aggregation and Dual Connectivity for the ns-3 mmWave Module

Thanks to the wide availability of bandwidth, the millimeter wave (mmWave) frequencies will provide very high data rates to mobile users in next generation 5G cellular networks. However, mmWave links suffer from high isotropic pathloss and blockage from common materials, and are subject to an intermittent channel quality. Therefore, protocols and solutions at different layers in the cellular network and the TCP/IP protocol stack have been proposed and studied. A valuable tool for the end-to-end performance analysis of mmWave cellular networks is the ns-3 mmWave module, which already models in detail the channel, Physical (PHY) and Medium Access Control (MAC) layers, and extends the Long Term Evolution (LTE) stack for the higher layers. In this paper we present an implementation for the ns-3 mmWave module of multi connectivity techniques for 3GPP New Radio (NR) at mmWave frequencies, namely Carrier Aggregation (CA) and Dual Connectivity (DC), and discuss how they can be integrated to increase the functionalities offered by the ns-3 mmWave module.

==> figures/dc-ca-uml.tex <==

\begin{figure}[t]
\centering
%\setlength{\belowcaptionskip}{-.6cm}
%\setlength{\abovecaptionskip}{0cm}
\begin{tikzpicture}[node distance=1.5cm, scale=0.62, every node/.style={scale=0.62}]
  \node (epc) [process] {\texttt{EpcUeNas}};
  \node (rrc) [process, below of=epc, xshift=-4cm, yshift=0.4cm] {\texttt{LteUeRrc}};
  \node (mmrrc) [process, below of=epc, xshift=4cm, yshift=0.4cm] {\texttt{MmWaveUeRrc}};
  \node (pdcp) [process, below of=epc, yshift=0.2cm] {\texttt{McUePdcp}};
  \node (rlc) [process, below left of=pdcp, xshift=-2cm] {\texttt{LteRlc}};
  \node (mmrlc) [process, below right of=pdcp, xshift=2cm] {\texttt{MmWaveRlc}};

  \node (lteCc) [process, below of=rlc, yshift=0cm, xshift=-0.8cm] {\texttt{LteUeComponentCarrierManager}};

  \node (mmCc) [process, below of=mmrlc, yshift=0cm, xshift=0.8cm] {\texttt{MmWaveUeComponentCarrierManager}};

  \node (ltephy1) [process, below of=lteCc, xshift=-1.25cm] {\textit{LTE CC0}\\\texttt{LteUeMac} \\ \texttt{LteUePhy}};
  \node (ltephy1b) [process, below of=lteCc, xshift=1.25cm] {\textit{LTE CC1}\\\texttt{LteUeMac} \\ \texttt{LteUePhy}};
  \node (mmphy1) [process, below of=mmCc, xshift=-1.5cm] {\textit{mmWave CC0}\\\texttt{MmWaveUeMac} \\ \texttt{MmWaveUePhy}};
  \node (mmphy1b) [process, below of=mmCc, xshift=+1.5cm] {\textit{mmWave CC1}\\\texttt{MmWaveUeMac} \\ \texttt{MmWaveUePhy}};

  \draw[chaptergrey,dotted] ($(rrc.north west)+(-1.4,1.2)$) rectangle ($(mmphy1b.south east)+(0.2,-0.2)$);
  \node (legendMcUe) [left of=epc, xshift=-2cm]{\textcolor{chaptergrey}{\texttt{McUeNetDevice}}};

  \node (ltephy2) [process, below of=ltephy1, yshift=-0.4cm] {\texttt{LteSpectrumPhy}};
  \node (ltephy2b) [process, below of=ltephy1b, yshift=-0.4cm] {\texttt{LteSpectrumPhy}};
  \node (mmphy2) [process, below of=mmphy1, yshift=-0.4cm] {\texttt{MmWaveSpectrumPhy}};
  \node (mmphy2b) [process, below of=mmphy1b, yshift=-0.4cm] {\texttt{MmWaveSpectrumPhy}};

  \node (ltechannel) [process, below of=ltephy2, xshift=1.25cm] {LTE channel classes};
  \node (channel) [process, below of=mmphy2] {CC0 mmWave\\channel classes};
  \node (channelb) [process, below of=mmphy2b] {CC1 mmWave\\channel classes};

  \node (enbltephy2) [process, below of=ltechannel, xshift=-1.25cm] {\texttt{LteSpectrumPhy}};
  \node (enbltephy2b) [process, below of=ltechannel, xshift=1.25cm] {\texttt{LteSpectrumPhy}};
  \node (enbmmphy2) [process, below of=channel] {\texttt{MmWaveSpectrumPhy}};
  \node (enbmmphy2b) [process, below of=channelb] {\texttt{MmWaveSpectrumPhy}};

  \draw[chaptergreen,solid] ($(ltephy2.north west)+(-0.2,0.2)$) rectangle ($(enbmmphy2b.south east)+(+0.2,-0.2)$);
  \node (legendChannel) [right of=ltechannel, xshift=1.5cm] {\textit{\textcolor{chaptergreen}{Channel model}}};

  \node (lteEnbLl) [process, below of=enbltephy2, yshift=-0.4cm] {\texttt{LteEnbPhy} \\ \texttt{LteEnbMac}\\\textit{LTE CC0}};
  \node (lteEnbLlb) [process, below of=enbltephy2b, yshift=-0.4cm] {\texttt{LteEnbPhy} \\ \texttt{LteEnbMac}\\\textit{LTE CC1}};

  \node (mmEnbLl) [process, below of=enbmmphy2, yshift=-0.4cm] {\texttt{MmWaveEnbPhy} \\ \texttt{MmWaveEnbMac}\\\textit{mmWave CC0}};
  \node (mmEnbLlb) [process, below of=enbmmphy2b, yshift=-0.4cm] {\texttt{MmWaveEnbPhy} \\ \texttt{MmWaveEnbMac}\\\textit{mmWave CC1}};

  \node (lteEnbCc) [process, below of=lteEnbLl, xshift=1.25cm] {\texttt{LteEnbComponentCarrierManager}};

  \node (mmEnbCc) [process, below of=mmEnbLl, xshift=1.5cm] {\texttt{MmWaveEnbComponentCarrierManager}};

  \node (lteEnbRlc) [process, below of=lteEnbCc, yshift=0.3cm] {\texttt{LteRlc}};
  \node (mmEnbRlc) [process, below of=mmEnbCc, yshift=0.3cm] {\texttt{MmWaveRlc}};
  \node (enbPdcp) [process, below of=pdcp, yshift=-12.8cm, xshift=-1cm] {\texttt{McEnbPdcp}};
  \node (enbrrc) [process, below of=rrc, yshift=-13.3cm] {\texttt{LteEnbRrc}};
  \node (enbmmrrc) [process, below of=mmrrc, yshift=-13.3cm] {\texttt{MmWaveEnbRrc}};
  \node (epcEnb) [process, below of=enbPdcp] {\texttt{EpcEnbApplication}};
  \node (cn) [below of=epcEnb] {Core Network};

  \draw[chapterpurple,dashdotted] ($(mmEnbLl.north west)+(-0.2,0.2)$) rectangle ($(enbmmrrc.south east)+(1.8,-1.4)$);
  \node (legendChannel) [below of=enbmmrrc, xshift=1.2cm] {\textcolor{chapterpurple}{\texttt{MmWaveEnbNetDevice}}};

  \draw[chapterlightgreen,dashed] ($(lteEnbLl.north west)+(-0.5,0.2)$) rectangle ($(epcEnb.south east)+(0.2,-0.2)$);
  \node (legendChannel) [below of=enbrrc, xshift=-1cm] {\textcolor{chapterlightgreen}{\texttt{LteEnbNetDevice}}};

  \draw[larrow] (epc) -- (rrc);
  \draw[larrow] (epc) -- (mmrrc);
  \draw[larrow] (epc) -- (pdcp);
  \draw[larrow] (mmrrc) --  (pdcp);
  \draw[larrow] (rrc) --  (pdcp);
  \draw[larrow] (pdcp) -- (rlc);
  \draw[larrow] (pdcp) -- (mmrlc);
  \draw[larrow] (rlc) -- (lteCc);
  \draw[larrow] (mmrlc) -- (mmCc);
  \draw[larrow] (mmCc) -- (mmphy1);
  \draw[larrow] (mmCc) -- (mmphy1b);
  \draw[larrow] (lteCc) -- (ltephy1);
  \draw[larrow] (lteCc) -- (ltephy1b);

  \draw[larrow] (ltephy1) -- (ltephy2);
  \draw[larrow] (ltephy1b) -- (ltephy2b);
  \draw[larrow] (mmphy1) -- (mmphy2);
  \draw[larrow] (mmphy1b) -- (mmphy2b);

  \draw[larrow] (mmphy2) -- (channel);
  \draw[larrow] (mmphy2b) -- (channelb);
  \draw[larrow] (ltephy2b) -- (ltechannel);
  \draw[larrow] (ltephy2) -- (ltechannel);

  \draw[larrow] (channel) -- (enbmmphy2);
  \draw[larrow] (channelb) -- (enbmmphy2b);
  \draw[larrow] (ltechannel) -- (enbltephy2);
  \draw[larrow] (ltechannel) -- (enbltephy2b);

  \draw[larrow] (enbltephy2) -- (lteEnbLl);
  \draw[larrow] (enbltephy2b) -- (lteEnbLlb);
  \draw[larrow] (enbmmphy2) -- (mmEnbLl);
  \draw[larrow] (enbmmphy2b) -- (mmEnbLlb);

  \draw[larrow] (lteEnbLl) -- (lteEnbCc);
  \draw[larrow] (lteEnbLlb) -- (lteEnbCc);
  \draw[larrow] (mmEnbLl) -- (mmEnbCc);
  \draw[larrow] (mmEnbLlb) -- (mmEnbCc);

  \draw[larrow] (mmEnbCc) -- (mmEnbRlc);
  \draw[larrow] (lteEnbCc) -- (lteEnbRlc);

  \draw[larrow] (mmEnbRlc) -- node[sloped, anchor=center, above] {\textit{X2 interface classes}} (enbPdcp);
  \draw[larrow] (lteEnbRlc) -- (enbPdcp);
  \draw[larrow] (enbmmrrc) --  (enbPdcp);
  \draw[larrow] (enbrrc) --  (enbPdcp);
  \draw[larrow] (enbmmrrc) --  (epcEnb);
  \draw[larrow] (enbrrc) --  (epcEnb);
  \draw[larrow] (enbPdcp) -- (epcEnb);

  \draw[larrow] (epcEnb) -- node[anchor=west] {\textit{S1 interface classes}} (cn);


  % \draw[arrow] (mmrlc) -- (mmphy);
  % \draw[arrow] (mmphy) -- (mmphy2);
  % \draw[arrow] (ltephy1) -- (ltephy2);
  % \draw[arrow] (ltephy2) -- (ltechannel);
  % \draw[arrow] (mmphy2) -- (channel);
  % \draw[arrow] (channel) -- (enbmmphy2);
  % \draw[arrow] (ltechannel) -- (enbltephy2);
  % %\draw[arrow] ([xshift=0.4cm]ltechannel.south west) -- node[anchor=east] {} ([xshift=-0.8cm]enbltephy2.west) -- (enbltephy2.west);
  % \draw[arrow] (enbmmphy2) -- (mmEnbLl);
  % \draw[arrow] (enbltephy2) -- (lteEnbLl);
  % \draw[arrow] (mmEnbLl) -- (mmEnbRlc);
  % \draw[arrow] (lteEnbLl) -- (lteEnbRlc);
  % \draw[arrow] (lteEnbRlc) -- (enbPdcp);
  % \draw[arrow] (mmEnbRlc) -- node[sloped, anchor=center, above] {X2 interface} (enbPdcp);
  % \draw[arrow] (enbmmrrc) --  (enbPdcp);
  % \draw[arrow] (enbrrc) --  (enbPdcp);
  % \draw[arrow] (enbPdcp) -- (epcEnb);
  % \draw[darrow] (rrc.west) -- node[anchor=east] {} ([xshift=-2.5cm]rrc.west) -- node[anchor=east] {} ([xshift=-2.5cm]enbrrc.west) -- (enbrrc.west);
  % \draw[darrow] (mmrrc.east) -- node[anchor=east] {} ([xshift=+7.15cm]mmrrc.east) -- node[anchor=east] {} ([xshift=+4.8cm]enbmmrrc.east) -- (enbmmrrc.east);


\end{tikzpicture}
\caption{Simplified UML of a dual-connected device, an LTE eNB and a MmWave eNB that also support carrier aggregation. We only report the main classes of the \gls{dc}-\gls{ca} integration implementation, i.e., the \gls{sap} interfaces are omitted.}
\label{fig:mcdevice}
\end{figure}

==> figures/new-scenario1-case1-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=45,
xmax=155,
xtick=data,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
ymin=0,
ymax=1.5,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={${S}_{\rm RLC}$ [Gbit/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
legend style={at={(0.01,0.96)},anchor=south west,font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	1.36953973976	0.0261049591080033	0.0261049591080033\\
100	0.73214940896	0.0851283920113788	0.0851283920113788\\
150	0.3231877512	0.0213979796183118	0.0213979796183118\\
};
\addlegendentry{2 \gls{cc}, $B=500$~MHz, $f_0 = 39.75$~GHz, $f_1=40.25$~GHz}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	1.36995032928	0.0191523207068568	0.0191523207068568\\
100	0.72293139776	0.0839431389739547	0.0839431389739547\\
150	0.31254080024	0.0170876996475383	0.0170876996475383\\
};
\addlegendentry{2 \gls{cc}, $B=500$~MHz, $f_0 = 39.75$~GHz, $f_1=40.25$~GHz in blockage}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	1.21628614856	0.0480334842576769	0.0480334842576769\\
100	0.53484166632	0.0371936762032177	0.0371936762032177\\
150	0.20517690512	0.0178195890557594	0.0178195890557594\\
};
\addlegendentry{1 \gls{cc}, $B=1$~GHz, $f_0 = 40$~GHz}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	1.17241253832	0.048989622268887	0.048989622268887\\
100	0.47726166688	0.0448836992277999	0.0448836992277999\\
150	0.180492806398238	0.0210382528485651	0.0210382528485651\\
};
\addlegendentry{1 \gls{cc}, $B=1$~GHz, $f_0 = 40$~GHz in blockage}

\end{axis}
\end{tikzpicture}%

==> figures/new-scenario2-case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.9,
xmax=3.1,
xtick=data,
xticklabels={{0.5},{0.25},{0.125}},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$R_{\rm CC}$},
ymin=0,
ymax=1.1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$S$ [Gbit/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
legend style={at={(0.01,0.95)},anchor=south west,font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.80667710336	0.159820796881591	0.159820796881591\\
2	0.76118826688	0.1509565827977	0.1509565827977\\
3	0.70704258376	0.145351248899872	0.145351248899872\\
};
\addlegendentry{RLC layer throughput}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.386184716	0.0757500755734094	0.0757500755734094\\
2	0.511083326	0.11096258514084	0.11096258514084\\
3	0.56392592536	0.127899837113083	0.127899837113083\\
};
\addlegendentry{MAC layer throughput - Primary \gls{cc}}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.42074540024	0.0872162619556569	0.0872162619556569\\
2	0.25008519864	0.0428091985233099	0.0428091985233099\\
3	0.14307614064	0.0194239091790635	0.0194239091790635\\
};
\addlegendentry{MAC layer throughput - Secondary \gls{cc}}

\end{axis}
\end{tikzpicture}%

==> figures/sap-dc.tex <==
\begin{figure}[t]
  \centering
  %\setlength{\belowcaptionskip}{-0.9cm}
  \begin{tikzpicture}[font=\sffamily\small, node distance=0.78cm, scale=.82, every node/.style={scale=.82}]
    \node [rectangle, minimum width=25em, minimum height=2em, draw=black, align=center] (pdcp) {\texttt{McEnbPdcp}};
    
    \node [rectangle, minimum width=12em, minimum height=2em, draw=black, anchor=east, align=center] at ($(pdcp.east) - (0, 3)$) (epcx2) {\texttt{EpcX2} on\\LTE eNB};

    \node [rectangle, minimum width=12em, minimum height=2em, draw=black, anchor=east, align=center, below of=epcx2, yshift=-2.5em] (epcx2rem) {\texttt{EpcX2} on\\mmWave eNB};

    \node [align=center, below of=epcx2] (label) {Point to Point link\\with latency, datarate};

    \node [rectangle, minimum width=12em, minimum height=2em, draw=black, anchor=west] at ($(pdcp.west) - (0, 3)$) (localRlc) {\texttt{LteRlc} or subclasses};

    \node [rectangle, minimum width=12em, minimum height=2em, draw=black, anchor=east] at ($(epcx2rem.east) - (0, 2.5)$) (remoteRlc) {\texttt{LteRlc} or subclasses};

    \draw [sarrow] ($(pdcp.south east) - (0.1, 0)$) -- node[anchor=east, align=right,yshift=-1.5em] {\texttt{EpcX2PdcpSapProvider}\\(\texttt{SendMcPdcpPdu})} ($(epcx2.north east) - (0.1, 0)$);

    \draw [sarrow] ($(epcx2.north east) - (3.7, 0)$) -- node[anchor=west, align=left,yshift=1.5em] {\texttt{EpcX2PdcpSapUser}\\(\texttt{ReceiveMcPdcpPdu})} ($(pdcp.south east) - (3.7, 0)$);

    \draw [sarrow] ($(pdcp.south west) + (0.1, 0)$) -- node[anchor=west, align=right, yshift=1.5em] {\texttt{LteRlcSapProvider}\\(\texttt{TransmitPdcpPdu})} ($(localRlc.north west) + (0.1, 0)$);

    \draw [sarrow] ($(localRlc.north west) + (3.7, 0)$) -- node[anchor=east, align=right,yshift=-1.5em] {\texttt{LteRlcSapUser}\\(\texttt{ReceivePdcpPdu})} ($(pdcp.south west) + (3.7, 0)$);

    \draw [sarrow] ($(epcx2rem.south east) - (0.1, 0)$) -- node[anchor=east, align=right, yshift=-1.5em] {\texttt{EpcX2RlcSapUser}\\(\texttt{SendMcRlcSdu})} ($(remoteRlc.north east) - (0.1, 0)$);

    \draw [sarrow] ($(remoteRlc.north east) - (3.7, 0)$) -- node[anchor=west, align=left,yshift=1.5em] {\texttt{EpcX2RlcSapProvider}\\(\texttt{ReceiveMcRlcSdu})} ($(epcx2rem.south east) - (3.7, 0)$);

    \draw [dashed] ($(epcx2.south west) + (0.1, 0)$) -- ($(epcx2rem.north west) + (0.1, 0)$);
    \draw [dashed] ($(epcx2.south east) - (0.1, 0)$) -- ($(epcx2rem.north east) - (0.1, 0)$);

  \end{tikzpicture}
  \caption{\gls{sap} interfaces for \gls{dc} between the \texttt{McEnbPdcp}, \texttt{LteRlc} (or subclasses) and \texttt{EpcX2} classes.}
  \label{fig:pdcp}
\end{figure}


==> figures/scenario1-case5-8.tex <==
o% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=45,
xmax=155,
xtick=data,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Distance [m]},
ymin=0,
ymax=1.5,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={${S}_{\rm RLC}$ [Gbit/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
legend style={at={(0.01,0.96)},anchor=south west,font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	1.26541047888	0.0258261257305578	0.0258261257305578\\
100	0.62950690848	0.0481251128680599	0.0481251128680599\\
150	0.28520073544	0.0180181904182918	0.0180181904182918\\
};
\addlegendentry{2 \gls{cc}, $B=500$~MHz, $f_0 = 32.5$~GHz, $f_1=73$~GHz}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	1.2526066044	0.0224287082433159	0.0224287082433159\\
100	0.57731830168	0.0216522282207731	0.0216522282207731\\
150	0.25984229392	0.0167971601116371	0.0167971601116371\\
};
\addlegendentry{2 \gls{cc}, $B=500$~MHz, $f_0 = 32.5$~GHz, $f_1=73$~GHz in blockage}

\addplot [color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	0.8712241452	0.0494726623703017	0.0494726623703017\\
100	0.24633815176	0.024595246152955	0.024595246152955\\
150	0.0738821413149278	0.0116505551652124	0.0116505551652124\\
};
\addlegendentry{1 \gls{cc}, $B=1$~GHz, $f_0 = 73$~GHz}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	0.8234520252	0.048949193856924	0.048949193856924\\
100	0.22012997576	0.0262597456618064	0.0262597456618064\\
150	0.0602758051411411	0.0129376313456516	0.0129376313456516\\
};
\addlegendentry{1 \gls{cc}, $B=1$~GHz, $f_0 = 73$~GHz in blockage}

\end{axis}
\end{tikzpicture}%
